Weave: Routing-Adaptive Runtime Warp Scheduling for MoE Megakernels

The Mixture-of-Experts (MoE) architecture is widely used in mainstream large language models. Under expert parallelism (EP), state-of-the-art systems fuse each MoE layer into a persistent megakernel for high performance. By the nature of EP, each GPU's communication and computation volumes vary with the routing result. However, prior work either fixes how GPU resources are divided between communication and computation at compile time (e.g., MegaMoE), or adapts to runtime dynamism only at coarse-grained SM granularity (e.g., mKernel), dedicating whole SMs to communication and leaving their Tensor Cores idle. At the finer warp granularity within each SM, static warp schedules can neither match routing-dependent loads nor prevent warps from idling while waiting for inputs or after finishing their assigned work. Therefore, we propose Weave, an MoE megakernel with three key designs. First, a spatial schedule allocates resources between communication and computation at both SM and warp granularities to match each GPU's load. Second, a temporal schedule switches warp roles as execution progresses, enlisting all warps at the start and end of a layer and selectively handing output scatter to idle communication warps. Third, a fused cost model jointly selects both schedules per GPU at launch from runtime routing statistics. Across all evaluated platforms, Weave outperforms the strongest baselines: under EP8 over DeepGEMM-MegaMoE, it speeds up the MoE layer by 1.30x geomean and up to 1.97x on SM103, and by 1.24x geomean and up to 1.72x on SM90; under EP16 on CDNA3, it beats the fastest official RCCL+AITER baseline by 1.44x geomean (up to 2.87x; 1.67x over vLLM).

==> figures/fig-design-overview-links.tex <==
% Generated by make_fig_design_overview_v14.py: clickable section hotspots (in)
\figlink{2.423}{1.113}{16.2}{8.2}{sec:cost}
\figlink{1.863}{0.888}{15.9}{8.2}{sec:graph}
\figlink{2.033}{0.078}{16.0}{8.2}{sec:time}

